Equivalent Rewritings on Path Views with Binding Patterns

A view with a binding pattern is a parameterized query on a database. Such views are used, e.g., to model Web services. To answer a query on such views, the views have to be orchestrated together in execution plans. We show how queries can be rewritten into equivalent execution plans, which are guaranteed to deliver the same results as the query on all databases. We provide a correct and complete algorithm to find these plans for path views and atomic queries. Finally, we show that our method can be used to answer queries on real-world Web services.

==> fig/fig-album3.tex <==
\tikzstyle arrowstyle=[blue,semitransparent,scale=2]
\tikzstyle basiclabel=[draw=none,fill=none,shape=rectangle,inner sep=2pt,scale=.8]
\tikzstyle leftlabel=[basiclabel,anchor=east]
\tikzstyle rightlabel=[basiclabel,anchor=west]
\tikzstyle bottomlabel=[basiclabel,anchor=north]
\tikzstyle toplabel=[basiclabel,anchor=south]

%
%
\definecolor{lightblue}{cmyk}{0.12,0,0,0.15} 
\tikzstyle{block} = [rectangle, draw, fill=white, 
text centered, rounded corners]

\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{dartmouthgreen}{rgb}{0.05, 0.5, 0.06}
\definecolor{forestgreen}{rgb}{0.0, 0.27, 0.13}
\definecolor{lasallegreen}{rgb}{0.03, 0.47, 0.19}


\tikzstyle{headvar} = [rectangle, draw, fill=lightblue!70,
text centered, rounded corners]    
\tikzstyle{labelcase} = [rectangle,    text centered]
\tikzstyle{background}=[rectangle,   fill=lightblue!70,
inner sep=0.2cm,
rounded corners=5mm]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{linenoarrow} = [draw]
\tikzstyle{invisibleline} = [-latex',sloped]
\tikzstyle{dashedline} = [draw, dashed]
\tikzstyle{inputtar} = [rectangle, draw, fill=lightblue!70, 
text centered, rounded corners]

\tikzstyle{inputvar} = [rectangle, draw=red,  fill=red!30,
text centered, rounded corners]

%
\begin{tikzpicture}[scale=0.9, transform shape]



%
%
\node [inputvar] (z) {\textit{Jailhouse}};
\node [block] (y) at ($(z)+(+3.7cm,0cm)$) {\textit{Jailhouse Rock}};
\node [block] (x) at ($(z)+(-3cm,0cm)$) {\textit{Elvis Presley}};
\node [block] (t) at ($(y)+(-0.5cm,-2.5cm)$){\textit{I Walk the Line}};
%
\path [line] (z) --node [above,align=center] {{\textit{onAlbum}} } (y);
\path [line] (x) --node [above,align=center] {{\textit{sang}} } (z);
\path [line] (z) --node [sloped,above, align=center] {{\textit{relatedAlbum}} } (t);

%
\coordinate (zu) at   ($(z) + (+0.6cm,+0.4cm) $); 
\coordinate (yu) at   ($(y) + (+0cm,+0.4cm) $); 
\draw [blue,->]     (zu) to  (yu);
\node [labelcase,blue] (lf1) at   ($0.5*(zu) + 0.5*(yu) + (0,+0.2cm)$) {\textit{getAlbum}};

%
\coordinate (xb) at   ($(x) + (+0cm,+0.8cm) $);
\coordinate (yb) at   ($(y) +  (+0cm,+0.8cm) $);
\draw [->,blue]    (yb) to (xb);
\node [labelcase,blue] (lf2) at   ($0.5*(xb) + 0.5*(yb) + (0cm,+0.19cm)$) {\textit{getAlbumDetails}};




%
%
%
\node [block] (z2) at ($(t)+(-5cm,0cm)$) {\textit{Folsom Prison Blues}};
\node [block] (x2) at ($(z2)+(-4cm,0cm)$) {\textit{Johnny Cash}};

\path [line] (z2) --node [above,align=center] {{\textit{onAlbum}} } (t);
\path [line] (x2) --node [above,align=center] {{\textit{sang}} } (z2);


%
\coordinate (xb2) at   ($(x2) + (+0cm,+0.4cm) $);
\coordinate (yb2) at   ($(t) +  (-0.9cm,+0.4cm) $);
\draw [->,lasallegreen]    (yb2) to (xb2);
\node [labelcase,lasallegreen] (lf22) at   ($0.5*(xb2) + 0.5*(yb2) + (0cm,+0.2cm)$) {\textit{getAlbumDetails}};



%
\coordinate (zr) at   ($(z) + (-0cm,-0.3cm) $); 
\coordinate (tr) at   ($(yb2) + (0cm,0cm) $); 
\path [line, lasallegreen] (zr) --node [sloped,below, align=center] {{\textit{getRelAlbum}} } (tr);


%



\end{tikzpicture} 
